The study of triple systems V819 Her, V2388 Oph, and V1031 Ori

The systems V819 Her, V2388 Oph, and V1031 Ori are triples comprised of an eclipsing binary orbiting with a distant visual component on a longer orbit. A detailed analysis of these interesting systems, combining the two observational techniques: interferometry and apparent period variation, was performed. The interferometric data for these three systems obtained during the last century determine the visual orbits of the distant components in the systems. The combined analysis of the positional measurements together with the analysis of apparent period changes of the eclipsing binary (using the minima timings) can be used to study these systems in a combined approach, resulting in a set of parameters otherwise unobtainable without the radial velocities. The main advantage of the technique presented here is the fact that one needs no spectroscopic monitoring of the visual orbits, which have rather long periods: 5.5 yr for V819 Her, 9.0 yr for V2388 Oph, and 31.3 yr for V1031 Ori, respectively. The eccentricities of the outer orbits are 0.69, 0.33, and 0.92, respectively. Moreover, the use of minima timings of the eclipsing pairs help us to derive the orientation of the orbit in space with no ambiguity around the celestial plane. And finally, the combined analysis yielded also an independent determination of the distance of V819 Her (68.7 +/- 1.8 pc), and V2388 Oph (70.6 +/- 8.9 pc). We also present a list of similar systems, which would be suitable for a combined analysis like this one.

==> (inline-0) <==
\begin{tabular}{llllcl}
\hline\hline\noalign{\smallskip}
 Star       &    HJD  &  Error  & Type  & Filter & Source       \\
 designation&   - 2400000   &  [day]  &       &        & Observatory  \\
\noalign{\smallskip}\hline \noalign{\smallskip}
  V819~Her & 45169.8078   & 0.0050  & Sec   &   V    & Wasson et al. (1994)  \\  %  0   phe-G   R.Fried     AJ 107.1514
  V819~Her & 45169.8183   & 0.0040  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   R.Fried     AJ 107.1514
  V819~Her & 45471.9262   & 0.0018  & Prim  &   U    & Wasson et al. (1994)  \\  %  0   phe-U   R.Fried     AJ 107.1514
  V819~Her & 45471.9280   & 0.0014  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   R.Fried     AJ 107.1514
  V819~Her & 45471.9282   & 0.0040  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   R.Fried     AJ 107.1514
  V819~Her & 45519.8735   & 0.0033  & Sec   &   B    & Wasson et al. (1994)  \\  %  0   phe-B   R.Fried     AJ 107.1514
  V819~Her & 45519.8737   & 0.0041  & Sec   &   V    & Wasson et al. (1994)  \\  %  0   phe-G   R.Fried     AJ 107.1514
  V819~Her & 45519.8742   & 0.0050  & Sec   &   U    & Wasson et al. (1994)  \\  %  0   phe-U   R.Fried     AJ 107.1514
  V819~Her & 45839.8097   & 0.0010  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   L.Boyd et al.   AJ 107.1514
  V819~Her & 45839.8121   & 0.0009  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   L.Boyd et al.   AJ 107.1514
  V819~Her & 45839.8129   & 0.0010  & Prim  &   U    & Wasson et al. (1994)  \\  %  0   phe-U   L.Boyd et al.   AJ 107.1514
  V819~Her & 45839.813    & 0.001   & Prim  &   V    & Boyd et al. (1985)    \\  %  10  pe  Boyd L J    I,2675,,
  V819~Her & 45840.9327   & 0.0036  & Sec   &   V    & Wasson et al. (1994)  \\  %  0   phe-G   H.& R.Lines AJ 107.1514
  V819~Her & 45840.9333   & 0.0079  & Sec   &   U    & Wasson et al. (1994)  \\  %  0   phe-U   R.Fried     AJ 107.1514
  V819~Her & 45840.9342   & 0.0023  & Sec   &   U    & Wasson et al. (1994)  \\  %  0   phe-U   H.& R.Lines AJ 107.1514
  V819~Her & 45840.9342   & 0.0027  & Sec   &   B    & Wasson et al. (1994)  \\  %  0   phe-B   H.& R.Lines AJ 107.1514
  V819~Her & 45840.9400   & 0.0096  & Sec   &   V    & Wasson et al. (1994)  \\  %  0   phe-G   R.Fried     AJ 107.1514
  V819~Her & 45840.9425   & 0.0092  & Sec   &   B    & Wasson et al. (1994)  \\  %  0   phe-G   R.Fried     AJ 107.1514
  V819~Her & 45868.7988   & 0.0014  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   R.Wasson    AJ 107.1514
  V819~Her & 46284.6273   & 0.0029  & Sec   &   V    & Wasson et al. (1994)  \\  %  10  phe-G   R.Wasson    AJ 107.1514
  V819~Her & 46945.7173   & 0.0022  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   R.Jones     AJ 107.1514
  V819~Her & 46945.7330   & 0.0032  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   C.Green     AJ 107.1514
  V819~Her & 46974.7086   & 0.0018  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   R.Jones     AJ 107.1514
  V819~Her & 47023.7565   & 0.0021  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   C.Green     AJ 107.1514
  V819~Her & 47277.9326   & 0.0010  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   R.Wasson    AJ 107.1514
  V819~Her & 47323.6377   & 0.0008  & Sec   &   V    & Wasson et al. (1994)  \\  %  10  phe-G   D.Williams  AJ 107.1514
  V819~Her & 47324.7519   & 0.0009  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   H.Powell et al. AJ 107.1514
  V819~Her & 47325.8660   & 0.0010  & Sec   &   V    & Wasson et al. (1994)  \\  %  0   phe-G   R.Jones     AJ 107.1514
  V819~Her & 47325.8688   & 0.0016  & Sec   &   B    & Wasson et al. (1994)  \\  %  0   phe-B   R.Jones     AJ 107.1514
  V819~Her & 47344.8174   & 0.0006  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   R.Milton    AJ 107.1514
  V819~Her & 47345.9340   & 0.0030  & Sec   &   V    & Wasson et al. (1994)  \\  %  10  phe-G   R.Milton    AJ 107.1514
  V819~Her & 47351.5078   & 0.0013  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   A.Bertoglio AJ 107.1514
  V819~Her & 47392.7567   & 0.0016  & Sec   &   V    & Wasson et al. (1994)  \\  %  10  phe-G   R.Wasson    AJ 107.1514
  V819~Her & 47393.8718   & 0.0012  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   R.Milton    AJ 107.1514
  V819~Her & 47652.4999   & 0.0018  & Prim  &   I    & Wasson et al. (1994)  \\  %  10  phe-I   A.Bertoglio AJ 107.1514
  V819~Her & 47652.5057   & 0.0029  & Prim  &   R    & Wasson et al. (1994)  \\  %  10  phe-R   G.Galli     AJ 107.1514
  V819~Her & 47674.7993   & 0.0014  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   R.Nelson    AJ 107.1514
  V819~Her & 47701.5596   & 0.0018  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   N.Iacovone  AJ 107.1514
  V819~Her & 47761.7542   & 0.0011  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   L.Snyder    AJ 107.1514
  V819~Her & 47761.7572   & 0.0011  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   L.Snyder    AJ 107.1514
  V819~Her & 47768.4517   & 0.0018  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   Galli&Bertoglio AJ 107.1514
  V819~Her & 47790.7331   & 0.0027  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   R.Nolthenius    AJ 107.1514
  V819~Her & 47790.7386   & 0.0017  & Prim  &   R    & Wasson et al. (1994)  \\  %  0   phe-R   R.Nolthenius    AJ 107.1514
  V819~Her & 47790.7390   & 0.0020  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   R.Nolthenius    AJ 107.1514
  V819~Her & 47828.6372   & 0.0019  & Prim  &   R    & Wasson et al. (1994)  \\  %  0   phe-R   R.Nolthenius    AJ 107.1514
  V819~Her & 47828.6438   & 0.0021  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   R.Nolthenius    AJ 107.1514
  V819~Her & 47828.6468   & 0.0032  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   R.Nolthenius    AJ 107.1514
  V819~Her & 47838.6805   & 0.0032  & Sec   &   V    & Wasson et al. (1994)  \\  %  0   phe-G   R.Nolthenius    AJ 107.1514
  V819~Her & 47838.6830   & 0.0035  & Sec   &   B    & Wasson et al. (1994)  \\  %  0   phe-B   R.Nolthenius    AJ 107.1514
  V819~Her & 47982.4885   & 0.0032  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   Galli&Bertoglio AJ 107.1514
  V819~Her & 48007.0046   & 0.0060  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   Mattingly&Snyder    AJ 107.1514
  V819~Her & 48007.0081   & 0.0032  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   Mattingly&Snyder    AJ 107.1514
  V819~Her & 48010.3627   & 0.0042  & Sec   &   I    & Wasson et al. (1994)  \\  %  10  phe-I   Galli&Bertoglio AJ 107.1514
  V819~Her & 48015.9330   & 0.0007  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   Mattingly&Snyder    AJ 107.1514
  V819~Her & 48015.9334   & 0.0010  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   Mattingly&Snyder    AJ 107.1514
  V819~Her & 48044.9183   & 0.0028  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   H.& R.Lines AJ 107.1514
  V819~Her & 48044.9193   & 0.0031  & Prim  &   U    & Wasson et al. (1994)  \\  %  0   phe-U   H.& R.Lines AJ 107.1514
  V819~Her & 48044.9216   & 0.0043  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   H.& R.Lines AJ 107.1514
  V819~Her & 48091.7439   & 0.0013  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   S.Robb      AJ 107.1514
  V819~Her & 48101.7673   & 0.0012  & Sec   &   V    & Wasson et al. (1994)  \\  %  0   phe-G   R.Jones     AJ 107.1514
  V819~Her & 48101.7689   & 0.0012  & Sec   &   B    & Wasson et al. (1994)  \\  %  0   phe-B   R.Jones     AJ 107.1514
  V819~Her & 48127.4109   & 0.0018  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   Galli&Bertoglio AJ 107.1514
  V819~Her & 48403.8917   & 0.0013  & Prim  &   I    & Wasson et al. (1994)  \\  %  0   phe-I   S.Robb      AJ 107.1514
  V819~Her & 48403.8934   & 0.0006  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   H.& R.Lines AJ 107.1514
  V819~Her & 48403.8944   & 0.0022  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   S.Robb      AJ 107.1514
  V819~Her & 48403.8945   & 0.0008  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   H.& R.Lines AJ 107.1514
  V819~Her & 48403.8953   & 0.0024  & Prim  &   R    & Wasson et al. (1994)  \\  %  0   phe-R   S.Robb      AJ 107.1514
  V819~Her & 48422.8444   & 0.0025  & Sec   &   U    & Wasson et al. (1994)  \\  %  0   phe-U   H.& R.Lines AJ 107.1514
  V819~Her & 48422.8465   & 0.0011  & Sec   &   V    & Wasson et al. (1994)  \\  %  0   phe-G   H.& R.Lines AJ 107.1514
  V819~Her & 48422.8466   & 0.0010  & Sec   &   B    & Wasson et al. (1994)  \\  %  0   phe-B   H.& R.Lines AJ 107.1514
  V819~Her & 48479.7094   & 0.0060  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   G.Frey      AJ 107.1514
  V819~Her & 48479.7200   & 0.0055  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   G.Frey      AJ 107.1514
  \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{llllcl}
\hline\hline\noalign{\smallskip}
 Star       &    HJD  &  Error  & Type  & Filter & Source       \\
 designation&   - 2400000   &  [day]  &       &        & Observatory  \\
\noalign{\smallskip}\hline \noalign{\smallskip}
  V819~Her & 48486.3889   & 0.0040  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   G.Galli     AJ 107.1514
  V819~Her & 48502.0100   & 0.001   & Prim  &   Hp   & Perryman et al. (1997)                  \\  %  10  V   Hipparcos   0,Hipp,,
  V819~Her & 48505.3475   & 0.0035  & Sec   &   V    & Wasson et al. (1994)  \\  %  10  phe-G   G.Galli     AJ 107.1514
  V819~Her & 48780.710    & 0.002   & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   H.& R.Lines AJ 107.1514
  V819~Her & 48780.711    & 0.001   & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   H.& R.Lines AJ 107.1514
  V819~Her & 48780.7136   & 0.0003  & Prim  &   C    & Wasson et al. (1994)  \\  %  10  phe-B   W.vanHamme et al.   AJ 107.1521
  V819~Her & 48791.8611   & 0.0013  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   Burke & Fried   AJ 107.1514
  V819~Her & 48791.8615   & 0.0008  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   Burke & Fried   AJ 107.1514
  V819~Her & 48791.8616   & 0.0011  & Prim  &   U    & Wasson et al. (1994)  \\  %  0   phe-U   Burke & Fried   AJ 107.1514
  V819~Her & 48792.9814   & 0.0031  & Sec   &   B    & Wasson et al. (1994)  \\  %  0   phe-B   Burke & Fried   AJ 107.1514
  V819~Her & 48792.9827   & 0.0026  & Sec   &   V    & Wasson et al. (1994)  \\  %  0   phe-G   Burke & Fried   AJ 107.1514
  V819~Her & 48792.9839   & 0.0026  & Sec   &   U    & Wasson et al. (1994)  \\  %  0   phe-U   Burke & Fried   AJ 107.1514
  V819~Her & 48800.7802   & 0.0012  & Prim  &   U    & Wasson et al. (1994)  \\  %  0   phe-U   Burke & Fried   AJ 107.1514
  V819~Her & 48800.7805   & 0.0007  & Prim  &   V    & Wasson et al. (1994)  \\  %  10  phe-G   D.Williams  AJ 107.1514
  V819~Her & 48800.7805   & 0.0013  & Prim  &   V    & Wasson et al. (1994)  \\  %  0   phe-G   Burke & Fried   AJ 107.1514
  V819~Her & 48800.7806   & 0.0009  & Prim  &   B    & Wasson et al. (1994)  \\  %  0   phe-B   Burke & Fried   AJ 107.1514
  V819~Her & 48801.8960   & 0.0057  & Sec   &   U    & Wasson et al. (1994)  \\  %  0   phe-U   Burke & Fried   AJ 107.1514
  V819~Her & 48801.9015   & 0.0068  & Sec   &   B    & Wasson et al. (1994)  \\  %  0   phe-B   Burke & Fried   AJ 107.1514
  V819~Her & 48801.9065   & 0.0060  & Sec   &   V    & Wasson et al. (1994)  \\  %  0   phe-G   Burke & Fried   AJ 107.1514
  V819~Her & 48820.8518   & 0.0038  & Prim  &   B    & Wasson et al. (1994)  \\  %  10  phe-B   R.Wasson    AJ 107.1514
  V819~Her & 54564.3794   & 0.0040  & Prim  &   R    & Zasche et al. (2009)  \\  %  10  ccd+r   P.Svoboda-nyx   2009AJ....138..664Z (+/-0.004)
  V819~Her & 54585.55589  & 0.0020  & Sec   &   R    & Zasche et al. (2009)  \\  %  10  ccd+r   P.Svoboda-nyx   2009AJ....138..664Z (+/-0.002)
  V819~Her & 54594.4766   & 0.0010  & Sec   &   R    & Zasche et al. (2009)  \\  %  10  ccd+r   R.Uhlar-nyx 2009AJ....138..664Z (+/-0.001)
  V819~Her & 54623.4631   & 0.0010  & Sec   &  BVR   & Zasche et al. (2009)  \\  %  0   CCD+R   P.Svoboda-nyx   2009AJ....138..664Z (+/-0.001)
  V819~Her & 54642.41328  & 0.0030  & Prim  &  BVR   & Zasche et al. (2009)  \\  %  10  CCD+V   R.Uhlar-nyx 2009AJ....138..664Z (+/-0.003)
  V819~Her & 54738.29167  & 0.0021  & Prim  &   R    & Zasche et al. (2009)  \\  %  10  CCD+R   P.Svoboda-nyx   2009AJ....138..664Z (+/-0.0021) - aver. 2 zpusoby zpracovani!
  V819~Her & 54972.40137  & 0.0020  & Prim  &  BVRI  & This paper                  \\  %  10  CCDBVRI R.Uhlar-nyx UNP.(+/-0.0020)
  V819~Her & 54992.46779  & 0.0018  & Prim  &   I    & This paper                  \\  %  10  CCD+I   R.Uhlar-nyx UNP.(+/-0.0018)
  V819~Her & 55021.45606  & 0.0005  & Prim  &   I    & This paper                  \\  %  10  CCD+I   R.Uhlar-nyx UNP.(+/-0.0005)
  V819~Her & 55040.40337  & 0.0004  & Sec   &   R    & This paper                  \\  %  10  CCD+R   P.Svoboda-nyx   UNP.(+/-0.0004)
  V819~Her & 55041.52278  & 0.0031  & Prim  &   I    & This paper                  \\  %  10  CCD+I   R.Uhlar-nyx.    UNP.(+/-0.0031)
  V819~Her & 55050.43923  & 0.0001  & Prim  &   R    & This paper                  \\  %  10  CCD+R   P.Svoboda-nyx   UNP.(+/-0.0001)
  V819~Her & 55069.39314  & 0.00131 & Sec   &   R    & This paper                  \\  %  10  CCD+R   P.Svoboda-nyx   UNP.(+/-0.00131)
  V819~Her & 55303.49295  & 0.00050 & Sec   &   I    & This paper                  \\  %  3   CCD+I   R.Uhlar-nyx UNP.(+/-0.00050)
  V819~Her & 55313.52848  & 0.00022 & Prim  &   I    & This paper                  \\  %  10  CCD_I   R.Uhlar-nyx UNP.(+/-0.00022)
  V819~Her & 55390.44582  & 0.00075 & Sec   &   R    & This paper                  \\  %  10  CCD_R   P.Svoboda-nyx   UNP.(+/-0.00075) - sec
  V819~Her & 55409.40029  & 0.00092 & Prim  &   R    & This paper                  \\  %  10  CCD_R   P.Svoboda-nyx   UNP.(+/-0.00092) - prim
  V819~Her & 55429.46197  & 0.00023 & Prim  &   R    & This paper                  \\  %  10  CCD_R   P.Svoboda-nyx   UNP.(+/-0.00023) - prim
  V819~Her & 55634.59163  & 0.00287 & Prim  &   C    & This paper                  \\  %  1   CCD_C   R.Uhlar-nyx UNP.(+/-0.00287) - prim, spatne!
  V819~Her & 55643.50501  & 0.00350 & Prim  &   C    & This paper                  \\  %  5   CCD_C   R.Uhlar-nyx UNP.(+/-0.00350) - prim
  V819~Her & 55662.45829  & 0.00103 & Sec   &   C    & This paper                  \\  %  3   CCD_C   R.Uhlar-nyx UNP.(+/-0.00103) - sec, nic moc, spatne!
  V819~Her & 55692.56222  & 0.00018 & Prim  &   I    & This paper                  \\  %  10  CCD_I   R.Uhlar-nyx UNP.(+/-0.00018) - prim
  V819~Her & 55739.38103  & 0.00080 & Prim  &   V    & This paper                  \\  %  10  CCD_V   R.Uhlar-nyx UNP.(+/-0.00080) - prim
  V819~Her & 55749.41537  & 0.00243 & Sec   &   I    & This paper                  \\  %  0   CCD_I   R.Uhlar-nyx UNP.(+/-0.00243) - sec
  V819~Her & 55797.35145  & 0.00382 & Prim  &   V    & This paper                  \\  %  1   CCD_V   R.Uhlar-nyx UNP.(+/-0.00382) - prim
  V819~Her & 55798.46740  & 0.00076 & Sec   &   C    & This paper                  \\  %  10  CCD_C   R.Uhlar-nyx UNP.(+/-0.00076) - sec
  V819~Her & 55807.38577  & 0.00389 & Sec   &   I    & This paper                  \\  %  5   CCD_I   R.Uhlar-nyx UNP.(+/-0.00389) - sec
  V819~Her & 55984.64167  & 0.00268 & Prim  &   C    & This paper                  \\  %  5   CCD_C   R.Uhlar-nyx UNP.(+/-0.00268) - prim
  V819~Her & 56031.45470  & 0.00127 & Prim  &   R    & This paper                  \\  %  0   CCD_R   R.Uhlar-nyx UNP.(+/-0.00127) - prim
  V819~Her & 56040.38404  & 0.00097 & Prim  &   R    & This paper                  \\  %  10  CCD_R   R.Uhlar-nyx UNP.(+/-0.00097) - prim
  V819~Her & 56041.49687  & 0.00173 & Sec   &   I    & This paper                  \\  %  5   CCD_I   R.Uhlar-nyx UNP.(+/-0.00173) - sec
  V819~Her & 56051.52848  & 0.00058 & Prim  &   I    & This paper                  \\  %  10  CCD_I   R.Uhlar-nyx UNP.(+/-0.00058) - prim
  V819~Her & 56108.38710  & 0.00151 & Sec   &   I    & This paper                  \\  %  10  CCD_I   R.Uhlar-nyx UNP.(+/-0.00151) - sec
  V819~Her & 56147.41066  & 0.00071 & Prim  &   C    & This paper                  \\  %  10  CCD_C   R.Uhlar-nyx UNP.(+/-0.00071) - prim
  V819~Her & 56185.30856  & 0.00049 & Prim  &   I    & This paper                  \\  %  10  CCD_I   R.Uhlar-nyx UNP.(+/-0.00049) - prim
  V819~Her & 56390.43302  & 0.00058 & Prim  &   I    & This paper                  \\  %  10  CCD_I   R.Uhlar-nyx UNP.(+/-0.00058) - prim
  V819~Her & 56439.49247  & 0.00114 & Prim  &   C    & This paper                  \\  %  10  CCD_C   R.Uhlar-nyx UNP.(+/-0.00114) - prim
  V819~Her & 56458.45020  & 0.00162 & Sec   &   C    & This paper                  \\  %  5   CCD_C   R.Uhlar-nyx UNP.(+/-0.00162) - sec
  V819~Her & 56468.47810  & 0.00063 & Prim  &   C    & This paper                  \\  %  10  CCD_C   R.Uhlar-nyx UNP.(+/-0.00063) - prim
  V819~Her & 56478.51376  & 0.00122 & Sec   &   C    & This paper                  \\  %  5   CCD_C   R.Uhlar-nyx UNP.(+/-0.00122) - sec
  V819~Her & 56516.41717  & 0.00199 & Sec   &   C    & This paper                  \\  %  10  CCD_C   R.Uhlar-nyx UNP.(+/-0.00199) - sec
  V819~Her & 56535.36968  & 0.00218 & Prim  &   C    & This paper                  \\  %  10  CCD_C   R.Uhlar-nyx UNP.(+/-0.00218) - prim
  V819~Her & 56400.46826  & 0.01530 & Sec   &   C    & This paper                  \\  %  1   CCD_C   R.Uhlar-nyx UNP.(+/-0.01530) - sec
  V819~Her & 56554.31888  & 0.00213 & Sec   &   C    & This paper                  \\  %  10  CCD_C   R.Uhlar-nyx UNP.(+/-0.00213) - sec
  V819~Her & 56573.27563  & 0.00127 & Prim  &   I    & This paper                  \\  %  10  CCD_I   R.Uhlar-nyx UNP.(+/-0.00127) - prim
  V819~Her & 56712.63213  & 0.00132 & Sec   &   I    & This paper                  \\  %  10  CCD_I   R.Uhlar-nyx UNP.(+/-0.00132) - sec
   \hline
  V2388~Oph& 47913.64287  & 0.002   & Prim  &   Hp   & Perryman et al. (1997) - This paper     \\  %   3  HIP Hipparcos average
  V2388~Oph& 47914.448    & 0.004   & Prim  &   Hp   & Perryman et al. (1997) - This paper     \\  %   3  HIP Hipparcos average
  V2388~Oph& 47914.0447   & 0.005   & Sec   &   Hp   & Perryman et al. (1997) - This paper     \\  %   3  HIP Hipparcos average
  V2388~Oph& 47917.653    & 0.002   & Prim  &   Hp   & Perryman et al. (1997) - This paper     \\  %   3  HIP Hipparcos average
  V2388~Oph& 49878.4682   &         & Prim  &  uvby  & Rodr{\'{\i}}guez et al. (1998)   \\ %   10 phe Rodriguez et al. (1998)
  V2388~Oph& 49886.4919   &         & Prim  &  uvby  & Rodr{\'{\i}}guez et al. (1998)   \\ %   10 phe Rodriguez et al. (1998)
  \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{llllcl}
\hline\hline\noalign{\smallskip}
 Star       &    HJD  &  Error  & Type  & Filter & Source       \\
 designation&   - 2400000   &  [day]  &       &        & Observatory  \\
\noalign{\smallskip}\hline \noalign{\smallskip}
  V2388~Oph& 49890.5045   &         & Prim  &  uvby  & Rodr{\'{\i}}guez et al. (1998)   \\  %   10 phe Rodriguez et al. (1998)
  V2388~Oph& 51569.7076   & 0.0006  & Prim  &   BVR  & Yakut et al. (2004)   \\  %   10 phe Yakut et al. 2004
  V2388~Oph& 51700.4852   & 0.0009  & Prim  &   BVR  & Yakut et al. (2004)   \\  %   10 phe Yakut et al. 2004
  V2388~Oph& 51749.430    & 0.001   & Prim  &   BVR  & Yakut et al. (2004)   \\  %   10 phe Yakut et al. 2004
  V2388~Oph& 51780.320    & 0.002   & Sec   &   BVR  & Yakut et al. (2004)   \\  %   10 phe Yakut et al. 2004
  V2388~Oph& 52816.88927  & 0.00373 & Sec   &    V   & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00373)- sec
  V2388~Oph& 52817.29488  & 0.00315 & Prim  &    V   & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00315)- prim
  V2388~Oph& 52869.436    & 0.001   & Prim  &   BVR  & Yakut et al. (2004)   \\  %   10 phe Yakut et al. 2004
  V2388~Oph& 53183.94238  & 0.00443 & Prim  &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00443)- prim
  V2388~Oph& 53184.34792  & 0.00282 & Sec   &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00282)- sec
  V2388~Oph& 53549.78937  & 0.00191 & Prim  &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00191)- prim
  V2388~Oph& 53550.18903  & 0.00270 & Sec   &   V    & ASAS - This paper           \\  %   3  CCD ASAS-home   UNP.(+/- 0.00270)- sec - nic moc
  V2388~Oph& 53863.48614  & 0.00081 & Prim  &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00081)- prim
  V2388~Oph& 53863.88688  & 0.00307 & Sec   &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00307)- sec
  V2388~Oph& 53886.75584  & 0.00329 & Prim  &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00329)- prim
  V2388~Oph& 53900.39606  & 0.00080 & Prim  &   R    & Br{\'a}t et al. (2007)  \\  %   10 CCD+R   P.Svoboda-nyx   (OEJV 74) - prepocitano znovu a lepe
  V2388~Oph& 53936.49564  & 0.00021 & Prim  &   R    & Br{\'a}t et al. (2007)  \\  %   10 CCD+R   P.Svoboda-nyx   (OEJV 74) - prepocitano znovu a lepe
  V2388~Oph& 53965.38115  & 0.00032 & Prim  &   R    & Br{\'a}t et al. (2007)  \\  %   10 CCD+R   P.Svoboda-nyx   (OEJV 74) - prepocitano znovu a lepe
  V2388~Oph& 53971.39769  & 0.00014 & Sec   &   R    & Br{\'a}t et al. (2007)  \\  %   10 CCD+R   P.Svoboda-nyx   (OEJV 74) - prepocitano znovu a lepe
  V2388~Oph& 54282.28658  & 0.00241 & Prim  &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00241)- prim
  V2388~Oph& 54282.68476  & 0.00570 & Sec   &   V    & ASAS - This paper           \\  %   5  CCD ASAS-home   UNP.(+/- 0.00570)- sec
  V2388~Oph& 54318.38858  & 0.00011 & Prim  &   R    & Br{\'a}t et al. (2007)  \\  %   10 CCD+R   P.Svoboda-nyx   (OEJV 74) - prepocitano znovu a lepe
  V2388~Oph& 54318.38912  & 0.00020 & Prim  &   B    & Br{\'a}t et al. (2007)  \\  %   0  CCD+B   R.Dreveny-nyx   (OEJV 74) - prepocitano znovu a lepe
  V2388~Oph& 54318.39118  & 0.00022 & Prim  &   I    & Br{\'a}t et al. (2007)  \\  %   0  CCD+I   R.Dreveny-nyx   (OEJV 74) - prepocitano znovu a lepe
  V2388~Oph& 54357.30041  & 0.00025 & Sec   &   R    & Br{\'a}t et al. (2007)  \\  %   10 CCD+R   P.Svoboda-nyx   (OEJV 74) - prepocitano znovu a lepe
  V2388~Oph& 54365.32683  & 0.00007 & Sec   &   R    & Br{\'a}t et al. (2007)  \\  %   10 CCD+R   P.Svoboda-nyx   (OEJV 74) - prepocitano znovu a lepe
  V2388~Oph& 54534.60750  & 0.0030  & Sec   &   R    & Zasche et al. (2009)  \\  %   5  CCD+R   Athens obs-nyx  UNP. - prepocitano znovu a lepe
  V2388~Oph& 54583.54705  & 0.0003  & Sec   &   R    & Zasche et al. (2009)  \\  %   10 CCD+R   R.Uhlar -nyx    UNP. - prepocitano znovu a lepe
  V2388~Oph& 54593.57378  & 0.0002  & Prim  &   R    & Zasche et al. (2009)  \\  %   10 CCD+R   R.Uhlar-nyx UNP. (+/-0.0001)
  V2388~Oph& 54614.43722  & 0.0006  & Prim  &   R    & Zasche et al. (2009)  \\  %   10 CCD+R   R.Uhlar -nyx    UNP. (+/-0.00047)
  V2388~Oph& 54620.45242  & 0.0005  & Sec   &   R    & Zasche et al. (2009)  \\  %   10 CCD+R   R.Uhlar -nyx    UNP. (+/-0.0005)
  V2388~Oph& 54649.73485  & 0.00457 & Prim  &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00457)- prim
  V2388~Oph& 54650.14156  & 0.00309 & Sec   &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00309)- sec
  V2388~Oph& 54675.41166  & 0.0004  & Prim  &   R    & Zasche et al. (2009)  \\  %   10 CCD+R   P.Svoboda-nyx   UNP. (+/-0.0005)
  V2388~Oph& 54718.33514  & 0.0004  & Sec   &   R    & Zasche et al. (2009)  \\  %   10 CCD+R   P.Svoboda-nyx   UNP. (+/-0.00037)
  V2388~Oph& 54975.47239  & 0.0006  & Prim  &   R    & Br{\'a}t et al. (2011)  \\  %   10 CCDVRI  L.Smelcer   OEJV 137
  V2388~Oph& 54975.47289  & 0.0005  & Prim  &   V    & Br{\'a}t et al. (2011)  \\  %   10 CCDVRI  L.Smelcer   OEJV 137
  V2388~Oph& 54975.47299  & 0.0005  & Prim  &   I    & Br{\'a}t et al. (2011)  \\  %   10 CCDVRI  L.Smelcer   OEJV 137
  V2388~Oph& 54977.47708  & 0.0020  & Sec   & BVRI   & This paper                  \\  %   10 CCDBVRI R.Uhlar-nyx UNP. vahovany prumer
  V2388~Oph& 54993.52488  & 0.0015  & Sec   &   I    & This paper                  \\  %   10 CCD+I   R.Uhlar-nyx UNP. (+/-0.0015)
  V2388~Oph& 54995.52730  & 0.0004  & Prim  &   I    & This paper                  \\  %   10 CCD+I   R.Uhlar-nyx UNP. (+/-0.0004)
  V2388~Oph& 55017.19232  & 0.00360 & Prim  &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00360)- prim
  V2388~Oph& 55017.58973  & 0.00213 & Sec   &   V    & ASAS - This paper           \\  %   10 CCD ASAS-home   UNP.(+/- 0.00213)- sec
  V2388~Oph& 55028.42447  & 0.0005  & Prim  &   I    & This paper                  \\  %   10 CCD+I   R.Uhlar-nyx UNP. (+/-0.0005)
  V2388~Oph& 55038.45384  & 0.0005  & Sec   &   I    & This paper                  \\  %   10 CCD+I   R.Uhlar-nyx UNP. (+/-0.0005)
  V2388~Oph& 55040.45425  & 0.0004  & Prim  &   R    & Br{\'a}t et al. (2011)  \\  %   10 CCD+VRI L.Smelcer   OEJV 137
  V2388~Oph& 55040.45455  & 0.0007  & Prim  &   V    & Br{\'a}t et al. (2011)  \\  %   10 CCD+VRI L.Smelcer   OEJV 137
  V2388~Oph& 55040.45475  & 0.0009  & Prim  &   I    & Br{\'a}t et al. (2011)  \\  %   10 CCD+VRI L.Smelcer   OEJV 137
  V2388~Oph& 55042.46101  & 0.0005  & Sec   &   I    & This paper                  \\  %   10 CCD+I   R.Uhlar-nyx UNP.(+/-0.0005)
  V2388~Oph& 55081.37580  & 0.00088 & Prim  &   I    & This paper                  \\  %   10 CCD+I   R.Uhlar-nyx UNP.(+/-0.00088)
  V2388~Oph& 55375.41654  & 0.00210 & Sec   &   BI   & This paper                  \\  %   10 CCD_BI  R.Uhlar-nyx UNP.(+/-0.00210)
  V2388~Oph& 55377.42189  & 0.00030 & Prim  &   BI   & This paper                  \\  %   10 CCD_BI  R.Uhlar-nyx UNP.(+/-0.00030)
  V2388~Oph& 55397.48074  & 0.00052 & Prim  &   BI   & This paper                  \\  %   10 CCD_BI  R.Uhlar-nyx UNP.(+/-0.00052)
  V2388~Oph& 55399.48530  & 0.00032 & Sec   &   I    & This paper                  \\  %   3  CCD_I   R.Uhlar-nyx UNP.(+/-0.00032)-B00721i
  V2388~Oph& 55430.37640  & 0.00035 & Prim  &   R    & This paper                  \\  %   10 CCD_R   P.Svoboda-nyx   UNP.(+/-0.00035)-prim
  V2388~Oph& 55477.30570  & 0.00257 & Sec   &   I    & This paper                  \\  %   5  CCD_I   R.Uhlar-nyx UNP.(+/-0.006)-sec
  V2388~Oph& 55481.32515  & 0.00011 & Sec   &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/-0.00011)-sec
  V2388~Oph& 55483.32889  & 0.00145 & Prim  &   I    & This paper                  \\  %   5  CCD_I   R.Uhlar-nyx UNP.(+/-0.00145)-prim
  V2388~Oph& 55640.57618  & 0.00044 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/-0.00044)-prim
  V2388~Oph& 55650.60616  & 0.00035 & Sec   &   C    & This paper                  \\  %   10 CCD_C   R.Uhlar-nyx UNP.(+/-0.00035)-sec
  V2388~Oph& 55685.50570  & 0.00029 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/-0.00029)-prim
  V2388~Oph& 55697.54011  & 0.00041 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/-0.00041)-prim
  V2388~Oph& 55718.39825  & 0.00077 & Prim  &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/-0.00077)-prim
  V2388~Oph& 55742.46985  & 0.00052 & Prim  &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/-0.00052)-prim
  V2388~Oph& 55746.4824   & 0.0005  & Prim  &  BVRI  & Liakos \& Niarchos (2011)  \\  %   10 CCDBVRI Liakos-IBVS6005 +/-0.0005
  V2388~Oph& 55748.4894   & 0.0005  & Sec   &  BVRI  & Liakos \& Niarchos (2011)  \\  %   10 CCDBVRI Liakos-IBVS6005 +/-0.0005
  V2388~Oph& 55748.48800  & 0.00042 & Sec   &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/- 0.00042)-sec
  V2388~Oph& 55779.37562  & 0.00114 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00114)-prim
  V2388~Oph& 55787.39855  & 0.00031 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00031)-prim
  V2388~Oph& 55791.40990  & 0.00043 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00043)-prim
  V2388~Oph& 55816.28696  & 0.00095 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00095)-prim
  V2388~Oph& 55828.31775  & 0.00075 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00075)-prim
  \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{llllcl}
\hline\hline\noalign{\smallskip}
 Star       &    HJD  &  Error  & Type  & Filter & Source       \\
 designation&   - 2400000   &  [day]  &       &        & Observatory  \\
\noalign{\smallskip}\hline \noalign{\smallskip}
  V2388~Oph& 55830.32345  & 0.00045 & Sec   &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00045)-sec
  V2388~Oph& 55993.58942  & 0.00031 & Prim  &   V    & This paper                  \\  %   10 CCD_V   R.Uhlar-nyx UNP.(+/- 0.00031)-prim
  V2388~Oph& 56040.52504  & 0.00080 & Sec   &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/- 0.00080)-sec
  V2388~Oph& 56073.41700  & 0.00053 & Sec   &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/- 0.00053)-sec
  V2388~Oph& 56095.48013  & 0.00024 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00024)-prim
  V2388~Oph& 56097.48636  & 0.00058 & Sec   &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/- 0.00058)-sec
  V2388~Oph& 56132.38622  & 0.00087 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00087)-prim
  V2388~Oph& 56136.39915  & 0.00049 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00049)-prim
  V2388~Oph& 56179.32291  & 0.00066 & Sec   &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00066)-sec
  V2388~Oph& 56393.54167  & 0.00206 & Sec   &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00206)-sec
  V2388~Oph& 56428.43312  & 0.00204 & Prim  &   R    & This paper                  \\  %   10 CCD_R   R.Uhlar-nyx UNP.(+/- 0.00204) HJD - prim
  V2388~Oph& 56450.49647  & 0.00099 & Sec   &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP-(+/- 0.00099) HJD - sec
  V2388~Oph& 56452.50151  & 0.00085 & Prim  &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/- 0.00085) HJD - prim
  V2388~Oph& 56485.39453  & 0.00022 & Prim  &   C    & This paper                  \\  %   10 CCD_C   R.Uhlar-nyx UNP.(+/- 0.00022) HJD - prim
  V2388~Oph& 56491.41444  & 0.00116 & Sec   &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/- 0.00116) HJD - sec
  V2388~Oph& 56499.43778  & 0.00050 & Sec   &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/- 0.00050) HJD - sec
  V2388~Oph& 56509.46863  & 0.00130 & Prim  &   C    & This paper                  \\  %   10 CCD_C   R.Uhlar-nyx UNP.(+/- 0.00130) HJD - prim
  V2388~Oph& 56540.35487  & 0.00063 & Sec   &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/- 0.00063) HJD - sec
  V2388~Oph& 56542.35976  & 0.00077 & Prim  &   I    & This paper                  \\  %   10 CCD_I   R.Uhlar-nyx UNP.(+/- 0.00077) HJD - prim
\hline
 V1031 Ori & 42688.8732   &         & Prim  &  uvby  & Olsen (1977)  \\  %   10  phe E.H.Ohlsen  AAPS 29.314
 V1031 Ori & 44643.6657   & 0.0005  & Prim  &  uvby  & Andersen et al. (1990)  \\  %   10  phe J.V.Clausen et al.  AAP 228.370
 V1031 Ori & 44655.5866   & 0.0010  & Sec   &  uvby  & Andersen et al. (1990)  \\  %   10  phe J.V.Clausen et al.  AAP 228.370
 V1031 Ori & 47567.3280   &         & Sec   &   V    & Brelstaff et al. (1990)              \\  %   3   vis T.Brelstaff VSSC 73
 V1031 Ori & 47783.5530   &         & Prim  &   V    & Brelstaff et al. (1990)              \\  %   3   vis T.Brelstaff VSSC 73
 V1031 Ori & 48056.04031  & 0.00249 & Prim  &   Hp   & Perryman et al. (1997) - This paper    \\  %   10  ccd HIP-home    UNP(+/- 0.00249)-phase curve
 V1031 Ori & 48057.75043  & 0.00325 & Sec   &   Hp   & Perryman et al. (1997) - This paper    \\  %   3   ccd HIP-home    UNP(+/- 0.00325)-phase curve
 V1031 Ori & 48778.0213   & 0.01    & Prim  &   Hp   & Perryman et al. (1997) - This paper    \\  %   1   ccd HIP-home    UNP(+/- 0.01)-phase curve
 V1031 Ori & 48779.72680  & 0.00381 & Sec   &   Hp   & Perryman et al. (1997) - This paper    \\  %   10  ccd HIP-home    UNP(+/- 0.00381)-phase curve
 V1031 Ori & 51572.315    & 0.021   & Sec   &        & Tikkanen (2000) \\  %   3   vis K.Tikkanen  BBS 122
 V1031 Ori & 51577.402    & 0.012   & Prim  &        & Tikkanen (2000) \\  %   3   vis K.Tikkanen  BBS 122
 V1031 Ori & 53002.63379  & 0.00204 & Sec   &   V    & ASAS - This paper          \\  %   5   ccd ASAS-home   UNP.(+/- 0.00204)-phase curve
 V1031 Ori & 53574.74690  & 0.005   & Sec   &   V    & ASAS - This paper          \\  %   1   ccd ASAS-home   UNP.(+/- 0.005)-phase curve
 V1031 Ori & 54073.6562   & 0.0085  & Prim  &   C    & Burd et al. (2005) - This paper \\  %   3   CCD_C   Pi of the sky   UNP.(+/- 0.0085)
 V1031 Ori & 54516.3894   & 0.0004  & Prim  &   I    & Hubscher et al. (2009) \\  %   10  CCD+Ir  P.Frank     IBVS 5874
 V1031 Ori & 54530.02329  & 0.0024  & Prim  &   R    & This paper                 \\  %   5   CCD-hel R.Uhlar-nyx UNP.(+/- 0.0024) - A80219r a A80314r
 V1031 Ori & 54831.39638  & 0.0003  & Sec   &   R    & Zasche et al. (2009) \\  %   10  CCD+R   R.Uhlar-nyx UNP.(+/- 0.0001)
 V1031 Ori & 54860.33767  & 0.0004  & Prim  &   R    & Zasche et al. (2009) \\  %   10  CCD+R   R.Uhlar-nyx UNP.(+/- 0.00026)
 V1031 Ori & 54928.45350  & 0.00449 & Prim  &   V    & ASAS - This paper          \\  %   3   ccd ASAS-home   UNP.(+/- 0.00449) - phase curve
 V1031 Ori & 55255.35357  & 0.00379 & Prim  &  BVR   & Zasche et al. (2011) \\  %   5   CCD_BVR R.Uhlar-nyx UNP.(+/- 0.0034)
 V1031 Ori & 55599.34852  & 0.00093 & Prim  &   R    & Zasche et al. (2011) \\  %   10  ccd R.Uhlar-nyx UNP.(+/- 0.00093) - prim
 V1031 Ori & 55616.39163  & 0.00256 & Prim  &   C    & Zasche et al. (2011) \\  %   5   CCD R.Uhlar-nyx UNP.(+/- 0.00256) - prim
 V1031 Ori & 55645.32473  & 0.00202 & Sec   &   R    & Zasche et al. (2011) \\  %   3   CCD R.Uhlar-nyx UNP.(+/- 0.00202) - sec
 V1031 Ori & 55878.60666  & 0.00064 & Prim  &  VC    & Zasche et al. (2011) \\  %   10  CCD_VC  R.Uhlar-nyx UNP.(+/- 0.00064) - prim
 V1031 Ori & 55902.43956  & 0.00080 & Prim  &   C    & This paper                 \\  %   10  CCD_C   R.Uhlar-nyx UNP.(+/- 0.00080) - prim
 V1031 Ori & 55977.36439  & 0.00017 & Prim  &   I    & This paper                 \\  %   10  CCD_I   R.Uhlar-nyx UNP.(+/- 0.00017) - prim
 V1031 Ori & 56239.59388  & 0.00033 & Prim  &   C    & This paper                 \\  %   10  CCD_C   R.Uhlar-nyx UNP.(+/- 0.00033) - prim
 V1031 Ori & 56588.66116  & 0.00225 & Sec   &   R    & This paper                 \\  %   5   CCD_R   R.Uhlar-nyx UNP.(+/- 0.00225) - sec
 V1031 Ori & 56629.53413  & 0.00040 & Sec   &   C    & This paper                 \\  %   10  CCD_C   R.Uhlar-nyx UNP.(+/- 0.00040) - sec
 V1031 Ori & 56658.47768  & 0.00045 & Prim  &   C    & This paper                 \\  %   10  CCD_C   R.Uhlar-nyx UNP.(+/- 0.00045) - prim
  \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l r l}
 \hline\hline
 System    & Year  & $\rho$ [arcs] & $\phi$ [deg] & Reference \\
 \hline
 V819 Her  &   1980.4766   &   0.036   &  278.1  & McAlister et al. (1983) \\  % 1    McAlister  et  al. [1983]
 V819 Her  &   1980.4820   &   0.047   &  265.7  & McAlister et al. (1983) \\  % 1    McAlister  et  al. [1983]
 V819 Her  &   1981.4568   &   0.065   &  134.1  & McAlister et al. (1984) \\  % 1    McAlister  et  al. [1984]
 V819 Her  &   1981.4678   &   0.061   &  134.2  & McAlister et al. (1984) \\  % 1    McAlister  et  al. [1984]
 V819 Her  &   1981.4706   &   0.063   &  135.2  & McAlister et al. (1984) \\  % 1    McAlister  et  al. [1984]
 V819 Her  &   1981.4732   &   0.062   &  135.6  & McAlister et al. (1984) \\  % 1    McAlister  et  al. [1984]
 V819 Her  &   1982.2924   &   0.107   &  154.7  & Fu et al. (1997) \\  % 1    Fu  et  al. [1997]
 V819 Her  &   1982.5027   &   0.109   &  155.2  & McAlister et al. (1987) \\  % 1    McAlister  et  al. [1987a]
 V819 Her  &   1983.0702   &   0.112   &  163.0  & McAlister et al. (1987) \\  % 1    McAlister  et  al. [1987a]
 V819 Her  &   1983.4202   &   0.105   &  165.8  & McAlister et al. (1987) \\  % 1    McAlister  et  al. [1987a]
 V819 Her  &   1983.7151   &   0.107   &  171.3  & McAlister et al. (1987) \\  % 1    McAlister  et  al. [1987a]
 V819 Her  &   1984.3732   &   0.100   &  180.2  & McAlister et al. (1987) \\  % 1    McAlister  et  al. [1987a]
 V819 Her  &   1984.3760   &   0.088   &  181.4  & McAlister et al. (1987) \\  % 1    McAlister  et  al. [1987a]
 V819 Her  &   1984.3840   &   0.087   &  181.5  & McAlister et al. (1987) \\  % 1    McAlister  et  al. [1987a]
 V819 Her  &   1984.7009   &   0.076   &  188.3  & McAlister et al. (1987) \\  % 1    McAlister  et  al. [1987a]
 V819 Her  &   1985.4816   &   0.051   &  224.4  & McAlister et al. (1987) \\  % 1    McAlister  et  al. [1987a]
 V819 Her  &   1985.5228   &   0.047   &  228.3  & McAlister et al. (1987b) \\  % 1    McAlister  et  al. [1987b]
 V819 Her  &   1986.4079   &   0.034   &  354.9  & Balega et al. (1989) \\  % 1    Balega  et  al. [1989]
 V819 Her  &   1986.6454   &   0.038   &  109.0  & Balega et al. (1989) \\  % 1    Balega  et  al. [1989]
 V819 Her  &   1987.2673   &   0.080   &  140.9  & McAlister et al. (1989) \\  % 1    McAlister  et  al. [1989]
 V819 Her  &   1988.2529   &   0.107   &  157.5  & McAlister et al. (1989) \\  % 1    McAlister  et  al. [1989]
 V819 Her  &   1988.6599   &   0.108   &  162.4  & McAlister et al. (1990) \\  % 1    McAlister  et  al. [1990]
 V819 Her  &   1989.2305   &   0.101   &  170.1  & McAlister et al. (1990) \\  % 1    McAlister  et  al. [1990]
 V819 Her  &   1989.7058   &   0.091   &  177.7  & Hartkopf et al. (1992) \\  % 1    Hartkopf  et  al. [1992]
 V819 Her  &   1990.2651   &   0.074   &  190.2  & Hartkopf et al. (1992) \\  % 1    Hartkopf  et  al. [1992]
 V819 Her  &   1991.3192   &   0.046   &  252.4  & Hartkopf et al. (1994) \\  % 1    Hartkopf  et  al. [1994]
 V819 Her  &   1992.3104   &   0.048   &  123.4  & Hartkopf et al. (1994) \\  % 1    Hartkopf  et  al. [1994]
 V819 Her  &   1992.6086   &   0.069   &  141.2  & Balega et al. (1999) \\  % 1    Balega  et  al. [1999]
 V819 Her  &   1993.2058   &   0.096   &  149.9  & Hartkopf et al. (1994) \\  % 1    Hartkopf  et  al. [1994]
 V819 Her  &   1994.7078   &   0.102   &  169.8  & Hartkopf et al. (2000) \\  % 1    Hartkopf  et  al. [2000]
 V819 Her  &   1995.3138   &   0.086   &  177.9  & Hartkopf et al. (1997) \\  % 1    Hartkopf  et  al. [1997]
 V819 Her  &   1999.5681   &   0.115   &  164.0  & Horch et al. (2002) \\  % 1    Horch  et  al. [2002]
 V819 Her  &   1999.5681   &   0.109   &  160.4  & Horch et al. (2002) \\  % 1    Horch  et  al. [2002]
 V819 Her  &   2000.5563   &   0.101   &  175.6  & Horch et al. (2002) \\  % 1    Horch  et  al. [2002]
 V819 Her  &   2002.3228   &   0.039   &  246.7  & Horch et al. (2006) \\  % 0    Hor2006b S
 V819 Her  &   2002.3229   &   0.035   &  248.4  & Horch et al. (2006) \\  % 0    Hor2006b S
 V819 Her  &   2003.6336   &   0.066   &  136.0  & Horch et al. (2008) \\  % 0    E.Horch et al. AJ2008, 136,312 (dM0.82, lam698, dlam39, a)
 V819 Her  &   2003.6336   &   0.067   &  136.6  & Horch et al. (2008) \\  % 0    E.Horch et al. AJ2008, 136,312 (dM0.58, lam550, dlam40, a)
 V819 Her  &   2004.28198  &   0.09800 &  149.57 & Muterspaugh et~al. (2008)     \\  % 1   0.00016    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.28479  &   0.09691 &  150.25 & Muterspaugh et~al. (2008)     \\  % 1   0.00033    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.2861   &   0.09800 &  149.57 & Muterspaugh et al. (2010) \\  % 1   0.00040    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.2889   &   0.09691 &  150.25 & Muterspaugh et al. (2010) \\  % 1   0.00079    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.32031  &   0.09901 &  150.21 & Muterspaugh et~al. (2008)     \\  % 1   0.00028    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.3244   &   0.09901 &  150.21 & Muterspaugh et al. (2010) \\  % 1   0.00068    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.33948  &   0.09908 &  150.71 & Muterspaugh et~al. (2008)     \\  % 1   0.00011    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.3435   &   0.09908 &  150.71 & Muterspaugh et al. (2010) \\  % 1   0.00030    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.35852  &   0.09968 &  150.95 & Muterspaugh et~al. (2008)     \\  % 1   0.00015    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.3627   &   0.09968 &  150.95 & Muterspaugh et al. (2010) \\  % 1   0.00040    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.37769  &   0.09980 &  151.45 & Muterspaugh et~al. (2008)     \\  % 1   0.00053    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.38037  &   0.10021 &  151.18 & Muterspaugh et~al. (2008)     \\  % 1   0.00017    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.3818   &   0.09980 &  151.45 & Muterspaugh et al. (2010) \\  % 1   0.00136    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.3845   &   0.10021 &  151.18 & Muterspaugh et al. (2010) \\  % 1   0.00044    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.44324  &   0.10133 &  152.35 & Muterspaugh et~al. (2008)     \\  % 1   0.00018    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.4473   &   0.10133 &  152.35 & Muterspaugh et al. (2010) \\  % 1   0.00047    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.45422  &   0.10181 &  152.29 & Muterspaugh et~al. (2008)     \\  % 1   0.00008    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.45691  &   0.10193 &  152.44 & Muterspaugh et~al. (2008)     \\  % 1   0.00005    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.4583   &   0.10181 &  152.29 & Muterspaugh et al. (2010) \\  % 1   0.00027    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.4610   &   0.10193 &  152.44 & Muterspaugh et al. (2010) \\  % 1   0.00018    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.47876  &   0.10197 &  152.91 & Muterspaugh et~al. (2008)     \\  % 1   0.00008    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.48145  &   0.10223 &  152.90 & Muterspaugh et~al. (2008)     \\  % 1   0.00016    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.4829   &   0.10197 &  152.91 & Muterspaugh et al. (2010) \\  % 1   0.00027    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.4856   &   0.10223 &  152.90 & Muterspaugh et al. (2010) \\  % 1   0.00046    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.49243  &   0.10192 &  153.39 & Muterspaugh et~al. (2008)     \\  % 1   0.00021    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.49512  &   0.10223 &  153.17 & Muterspaugh et~al. (2008)     \\  % 1   0.00021    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.4965   &   0.10192 &  153.39 & Muterspaugh et al. (2010) \\  % 1   0.00058    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.4992   &   0.10223 &  153.17 & Muterspaugh et al. (2010) \\  % 1   0.00059    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 \hline
 \end{tabular}
\begin{tabular}{l l l r l}
 \hline\hline
 System    & Year  & $\rho$ [arcs] & $\phi$ [deg] & Reference \\
 \hline
 V819 Her  &   2004.52234  &   0.10308 &  153.38 & Muterspaugh et~al. (2008)     \\  % 1   0.00006    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.52502  &   0.10322 &  153.35 & Muterspaugh et~al. (2008)     \\  % 1   0.00003    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.5265   &   0.10308 &  153.38 & Muterspaugh et al. (2010) \\  % 1   0.00021    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.52795  &   0.10194 &  154.41 & Muterspaugh et~al. (2008)     \\  % 1   0.00074    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.5292   &   0.10322 &  153.35 & Muterspaugh et al. (2010) \\  % 1   0.00016    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.5320   &   0.10194 &  154.41 & Muterspaugh et al. (2010) \\  % 1   0.00215    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.55249  &   0.10349 &  153.34 & Muterspaugh et~al. (2008)     \\  % 1   0.00012    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.5566   &   0.10349 &  153.34 & Muterspaugh et al. (2010) \\  % 1   0.00028    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.56885  &   0.10390 &  153.95 & Muterspaugh et~al. (2008)     \\  % 1   0.00006    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.57153  &   0.10406 &  153.99 & Muterspaugh et~al. (2008)     \\  % 1   0.00005    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.5730   &   0.10390 &  153.95 & Muterspaugh et al. (2010) \\  % 1   0.00022    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.5757   &   0.10406 &  153.99 & Muterspaugh et al. (2010) \\  % 1   0.00020    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.58801  &   0.10384 &  153.55 & Muterspaugh et~al. (2008)     \\  % 1   0.00023    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.5921   &   0.10384 &  153.55 & Muterspaugh et al. (2010) \\  % 1   0.00047    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.60706  &   0.10455 &  154.45 & Muterspaugh et~al. (2008)     \\  % 1   0.00005    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.60986  &   0.10478 &  154.43 & Muterspaugh et~al. (2008)     \\  % 1   0.00004    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.6112   &   0.10455 &  154.45 & Muterspaugh et al. (2010) \\  % 1   0.00020    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.6140   &   0.10478 &  154.43 & Muterspaugh et al. (2010) \\  % 1   0.00018    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.62073  &   0.10502 &  154.57 & Muterspaugh et~al. (2008)     \\  % 1   0.00003    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.62354  &   0.10483 &  154.68 & Muterspaugh et~al. (2008)     \\  % 1   0.00002    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.6248   &   0.10502 &  154.57 & Muterspaugh et al. (2010) \\  % 1   0.00017    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.62634  &   0.10514 &  154.53 & Muterspaugh et~al. (2008)     \\  % 1   0.00005    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.6276   &   0.10483 &  154.68 & Muterspaugh et al. (2010) \\  % 1   0.00016    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.62891  &   0.10479 &  154.89 & Muterspaugh et~al. (2008)     \\  % 1   0.00004    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.6304   &   0.10514 &  154.53 & Muterspaugh et al. (2010) \\  % 1   0.00020    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.6330   &   0.10479 &  154.89 & Muterspaugh et al. (2010) \\  % 1   0.00018    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2004.66443  &   0.10553 &  155.21 & Muterspaugh et~al. (2008)     \\  % 1   0.00004    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2004.6686   &   0.10553 &  155.21 & Muterspaugh et al. (2010) \\  % 1   0.00018    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2005.25964  &   0.10758 &  163.02 & Muterspaugh et~al. (2008)     \\  % 1   0.00008    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2005.2637   &   0.10758 &  163.02 & Muterspaugh et al. (2010) \\  % 1   0.00030    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2005.30066  &   0.10773 &  163.58 & Muterspaugh et~al. (2008)     \\  % 1   0.00020    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2005.3047   &   0.10773 &  163.58 & Muterspaugh et al. (2010) \\  % 1   0.00043    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2005.33606  &   0.10731 &  164.03 & Muterspaugh et~al. (2008)     \\  % 1   0.00010    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2005.3402   &   0.10731 &  164.03 & Muterspaugh et al. (2010) \\  % 1   0.00036    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2005.58459  &   0.10538 &  166.85 & Muterspaugh et~al. (2008)     \\  % 1   0.00003    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2005.5888   &   0.10538 &  166.85 & Muterspaugh et al. (2010) \\  % 1   0.00021    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2006.37634  &   0.08879 &  179.20 & Muterspaugh et~al. (2008)     \\  % 1   0.00002    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2006.3805   &   0.08879 &  179.20 & Muterspaugh et al. (2010) \\  % 1   0.00020    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2006.5169   &   0.085   &  182.4  & Horch et al. (2008) \\  % 1    .         .     .      0.83   .     698  39    3.5   1 Hor2008  S    7
 V819 Her  &   2006.5196   &   0.085   &  182.0  & Horch et al. (2008) \\  % 1    .         .     .      0.54   .     550  40    3.5   1 Hor2008  S    7
 V819 Her  &   2006.60034  &   0.08207 &  183.55 & Muterspaugh et~al. (2008)     \\  % 1   0.00006    .     .       .     .    1700      110.    0 Mut2008  Kp X 7
 V819 Her  &   2006.6044   &   0.08207 &  183.55 & Muterspaugh et al. (2010) \\  % 1   0.00047    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2007.3171   &   0.05080 &  205.86 & Muterspaugh et al. (2010) \\  % 1   0.00030    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2007.3198   &   0.05479 &  205.56 & Muterspaugh et al. (2010) \\  % 1   0.00026    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2007.3222   &   0.054   &  205.4  & Horch et al. (2010) \\  % 1    .         .     .      0.73   .     754  44    3.5   1 Hor2010  S    7    AJ_139_1_205
 V819 Her  &   2007.3278   &   0.053   &  205.0  & Horch et al. (2010) \\  % 1    .         .     .      0.38   .     550  40    3.5   1 Hor2010  S    7    AJ_139_1_205
 V819 Her  &   2007.3335   &   0.05585 &  210.50 & Muterspaugh et al. (2010) \\  % 1   0.00061    .     .       .     .    2180   1  110.    1 Mut2010a Kp   7
 V819 Her  &   2007.4207   &   0.050   &  209.5  & Horch et al. (2010) \\  % 1    .         .     .      0.33   .     550  40    3.5   1 Hor2010  S    7    AJ_139_1_205
 V819 Her  &   2008.4744   &   0.0202  &  352.7  & Horch et al. (2011) \\  % 1    .         .     .      0.92   .     550  40    3.5   1 Hor2011b S    7
 V819 Her  &   2009.4545   &   0.084   &  143.8  & Horch et al. (2012) \\  % 1   0.003      .     .      0.53  0.12   562  40    3.5   1 Hor2012a S    7   2011AJ....141..180H
 V819 Her  &   2010.4731   &   0.1079  &  158.6  & Horch et al. (2011) \\  % 1    .         .     .      0.53   .     562  40    3.5   1 Hor2011  S    7   2011AJ....141...45H
 \hline
 V2388 Oph &   1963.690    &   0.108   &   11.6  & Finsen (1964) \\ %     1     :          .      .       .      .                 0.7   1  Fin1964a J
 V2388 Oph &   1979.3627   &   0.068   &  185.6  & McAlister \& Hendry (1982) \\ %    10     .          .      .       .      .       470       3.8   1  McA1982d Sch
 V2388 Oph &   1979.5320   &   0.069   &  176.4  & McAlister \& Hendry (1982) \\ %    10     .          .      .       .      .       470       3.8   1  McA1982d Sch
 V2388 Oph &   1980.4768   &   0.055   &  113.2  & McAlister et al. (1983)       \\ %    10     .          .      .       .      .       470       3.8   1  McA1983  Sch
 V2388 Oph &   1980.7171   &   0.062   &   79.0  & McAlister et al. (1983)       \\ %    10     .          .      .       .      .       470       3.8   1  McA1983  Sch
 V2388 Oph &   1981.4678   &   0.064   &   27.2  & McAlister et al. (1984) \\ %    10     .          .      .       .      .       470       3.8   1  McA1984a Sch
 V2388 Oph &   1981.4707   &   0.070   &   35.0  & McAlister et al. (1984) \\ %    10     .          .      .       .      .       470       3.8   1  McA1984a Sch
 V2388 Oph &   1981.7001   &   0.078   &   26.6  & McAlister et al. (1984) \\ %    10     .          .      .       .      .       470       3.8   1  McA1984a Sch
 V2388 Oph &   1982.5056   &   0.095   &  357.3  & Hartkopf et al. (1996) \\ %    10     .          .      .       .      .       549  22   3.8   1  Hrt1996a Sch
 V2388 Oph &   1982.5192   &   0.103   &  352.8  & Fu et al. (1997) \\ %     1     :          .      .       .      .       549  22   1.8   1  McA1997  Sch
 V2388 Oph &   1983.4255   &   0.121   &  327.4  & McAlister et al. (1987) \\ %    10     .          .      .       .      .       549  22   3.8   1  McA1987b Sch
 V2388 Oph &   1983.7152   &   0.121   &  326.5  & McAlister et al. (1987) \\ %    10     .          .      .       .      .       549  22   3.8   1  McA1987b Sch
 V2388 Oph &   1984.3787   &   0.109   &  304.6  & McAlister et al. (1987) \\ %    10     .          .      .       .      .       549  22   3.8   1  McA1987b Sch
 V2388 Oph &   1984.3842   &   0.108   &  306.0  & McAlister et al. (1987) \\ %    10     .          .      .       .      .       549  22   3.8   1  McA1987b Sch
 V2388 Oph &   1985.5203   &   0.103   &  278.8  & McAlister et al. (1987b) \\ %    10     .          .      .       .      .       549  22   3.6   1  McA1987a Sch
 \hline
 \end{tabular}
\begin{tabular}{l l l r l}
 \hline\hline
 System    & Year  & $\rho$ [arcs] & $\phi$ [deg] & Reference \\
 \hline
 V2388 Oph &   1986.4050   &   0.097   &  258.8  & Balega et al. (1989) \\ %    10     .          .      .       .      .                 6.0   1  Bag1989a Spe
 V2388 Oph &   1986.4100   &   0.099   &  257.9  & McAlister et al. (1989) \\ %    10     .          .      .       .      .       549  22   3.8   1  McA1989  Sch
 V2388 Oph &   1986.6563   &   0.095   &  249.8  & Balega et al. (1989) \\ %    10     .          .      .       .      .                 6.0   1  Bag1989a Spe
 V2388 Oph &   1987.2700   &   0.082   &  231.8  & McAlister et al. (1989) \\ %    10     .          .      .       .      .       549  22   3.8   1  McA1989  Sch
 V2388 Oph &   1987.3724   &   0.078   &  226.1  & Balega et al. (1989) \\ %    10     .          .      .       .      .                 6.0   1  Bag1989a Spe
 V2388 Oph &   1988.2611   &   0.063   &  190.5  & McAlister et al. (1989) \\ %    10     .          .      .       .      .       538  76   3.8   1  McA1989  Sch
 V2388 Oph &   1988.6655   &   0.056   &  157.1  & McAlister et al. (1990) \\ %    10     .          .      .       .      .       549  22   3.8   1  McA1990  Sch
 V2388 Oph &   1989.2305   &   0.058   &  130.4  & McAlister et al. (1990) \\ %    10     .          .      .       .      .       549  22   3.8   1  McA1990  Sch
 V2388 Oph &   1990.2733   &   0.070   &   40.7  & Hartkopf et al. (1996) \\ %     1     :          .      .       .      .       549  22   3.8   1  Hrt1996a Sch
 V2388 Oph &   1990.3469   &   0.081   &   29.4  & Hartkopf et al. (1996) \\ %     1     :          .      .       .      .       467  16   4.0   1  Hrt1996a Sch
 V2388 Oph &   1992.3132   &   0.099   &  329.7  & Hartkopf et al. (1994) \\ %    10     .          .      .       .      .       549  22   3.8   1  Hrt1994  Sch
 V2388 Oph &   1994.7079   &   0.102   &  278.6  & Hartkopf et al. (1996) \\ %    10     .          .      .       .      .       549  22   3.8   1  Hrt1996a Sch
 V2388 Oph &   1995.3113   &   0.102   &  254.8  & Hartkopf et al. (1997) \\ %     1     :          .      .       .      .       549  22   2.5   1  Hrt1997  Sch
 V2388 Oph &   1996.3242   &   0.090   &  232.5  & Hartkopf et al. (2000) \\ %     1     :          .      .       .      .       549  22   2.5   1  Hrt2000a Sch
 V2388 Oph &   1996.5289   &   0.081   &  224.3  & Hartkopf et al. (2000) \\ %    10     .          .      .       .      .       549  22   2.5   1  Hrt2000a Sch
 V2388 Oph &   2005.797    &   0.099   &  211.0  & Rucinski et al. (2007) \\ %    10    0.018       .      .      1.0    0.5     2122  20   3.6   1  Ruc2007  U   QUADR
 V2388 Oph &   2006.5170   &   0.068   &  176.2  & Horch et al. (2008) \\ %    10     .          .      .      1.53    .       698  39   3.5   1  Hor2008  Spe QUADR
 V2388 Oph &   2008.4610   &   0.063   &   29.2  & Horch et al. (2010) \\ %    10     .          .      .      1.46    .       550  40   3.5   1  Hor2010  Spe QUADR
 \hline
 V1031 Ori &   1980.7291   &   0.159   &  284.0  & McAlister et al. (1983)       \\  %   10      .          .      .       .      .       470       3.8   1  McA1983  Sch
 V1031 Ori &   1983.0665   &   0.163   &  283.8  & McAlister et al. (1987) \\  %   10      .          .      .       .      .       549  22   3.8   1  McA1987b Sch
 V1031 Ori &   1984.0605   &   0.163   &  290.0  & McAlister et al. (1987) \\  %   10      .          .      .       .      .       549  22   3.8   1  McA1987b Sch
 V1031 Ori &   1984.7870   &   0.168   &  288.8  & Tokovinin (1985) \\  %   10      .          .      .       .      .       550       1.0   1  Tok1985  Pgi
 V1031 Ori &   1985.7450   &   0.159   &  292.6  & Tokovinin \& Ismailov (1988) \\  %   10     0.015       .      .       .      .       550       1.0   1  Tok1988  Pgi
 V1031 Ori &   1985.8544   &   0.176   &  289.3  & McAlister et al. (1987) \\  %   10      .          .      .       .      .       549  22   3.8   1  McA1987b Sch
 V1031 Ori &   1988.1729   &   0.180   &  289.5  & McAlister et al. (1993) \\  %   10      .          .      .       .      .       549  22   3.6   1  McA1993  Sch
 V1031 Ori &   1988.2545   &   0.178   &  294.1  & Hartkopf et al. (2000) \\  %   10      .          .      .       .      .       538  76   3.8   1  Hrt2000a Sch
 V1031 Ori &   1989.9363   &   0.174   &  292.7  & Hartkopf et al. (1993) \\  %   10      .          .      .       .      .       549  22   4.0   1  Hrt1993  Sch
 V1031 Ori &   1990.3486   &   0.183   &  293.7  & Hartkopf et al. (1993) \\  %   10      .          .      .       .      .       549  22   4.0   1  Hrt1993  Sch
 V1031 Ori &   1990.7554   &   0.173   &  287.4  & Hartkopf et al. (1992) \\  %   10      .          .      .       .      .       549  22   3.8   1  Hrt1992b Sch
 V1031 Ori &   1990.9244   &   0.178   &  293.7  & Hartkopf et al. (1996) \\  %   10      .          .      .       .      .       549  22   4.0   1  Hrt1996b Sch
 V1031 Ori &   1991.2500   &   0.176   &  295.0  & Perryman et al. (1997)                 \\  %   10      .         6.04    .      7.49    .       550       0.3   1  HIP1997a Thp
 V1031 Ori &   1991.7161   &   0.179   &  294.5  & Hartkopf et al. (1996) \\  %   10      .          .      .       .      .       549  22   4.0   1  Hrt1996b Sch
 V1031 Ori &   1993.0980   &   0.169   &  295.7  & Hartkopf et al. (2000) \\  %   10      .          .      .       .      .       549  22   4.0   1  Hrt2000a Sch
 V1031 Ori &   1993.2050   &   0.166   &  299.6  & Hartkopf et al. (1994) \\  %   10      .          .      .       .      .       549  22   3.8   1  Hrt1994  Sch
 V1031 Ori &   1995.7686   &   0.156   &  298.5  & Hartkopf et al. (1997) \\  %   10      .          .      .       .      .       549  22   2.5   1  Hrt1997  Sch
 V1031 Ori &   1996.1833   &   0.153   &  298.8  & Hartkopf et al. (2000) \\  %   10      .          .      .       .      .       549  22   4.0   1  Hrt2000a Sch
 V1031 Ori &   1996.8717   &   0.155   &  301.7  & Hartkopf et al. (2000) \\  %   10      .          .      .       .      .       549  22   2.5   1  Hrt2000a Sch
 V1031 Ori &   1997.1310   &   0.151   &  302.8  & Hartkopf et al. (2000) \\  %   10      .          .      .       .      .       549  22   2.5   1  Hrt2000a Sch
%V1031 Ori &   2005.8662   &   0.243   &  299.2  &                            \\  %   0       .          .      .       .      .       550  24   3.8   1  Msn2009  Sus - ???
 V1031 Ori &   2008.7678   &   0.1004  &  278.4  & Tokovinin et al. (2010) \\  %   10    0.0006       .      .      1.7     .       657   5   4.1   1  Tok2010  Spe - ???
 V1031 Ori &   2009.2650   &   0.1089  &  279.1  & Tokovinin et al. (2010) \\  %   10    0.0007       .      .      1.1     .       657   5   4.1   1  Tok2010  Spe - ???
 V1031 Ori &   2010.9658   &   0.1292  &  282.1  & Hartkopf et al. (2012) \\  %   10  Tok2012d 161 Spe -0,4 0,00 4,80 3,00
 V1031 Ori &   2012.9207   &   0.1481  &  285.2  & Tokovinin (2014)       \\  %   10  Tok2013z 161 Spe 0,0 0,00 4,80 3,00
 \hline
 \end{tabular}
